Sparse inverse Cholesky factorization of dense kernel matrices by greedy conditional selection

Dense kernel matrices resulting from pairwise evaluations of a kernel function arise naturally in machine learning and statistics. Previous work in constructing sparse approximate inverse Cholesky factors of such matrices by minimizing Kullback-Leibler divergence recovers the Vecchia approximation for Gaussian processes. These methods rely only on the geometry of the evaluation points to construct the sparsity pattern. In this work, we instead construct the sparsity pattern by leveraging a greedy selection algorithm that maximizes mutual information with target points, conditional on all points previously selected. For selecting $k$ points out of $N$, the naive time complexity is $\mathcal{O}(N k^4)$, but by maintaining a partial Cholesky factor we reduce this to $\mathcal{O}(N k^2)$. Furthermore, for multiple ($m$) targets we achieve a time complexity of $\mathcal{O}(N k^2 + N m^2 + m^3)$, which is maintained in the setting of aggregated Cholesky factorization where a selected point need not condition every target. We apply the selection algorithm to image classification and recovery of sparse Cholesky factors. By minimizing Kullback-Leibler divergence, we apply the algorithm to Cholesky factorization, Gaussian process regression, and preconditioning with the conjugate gradient, improving over $k$-nearest neighbors selection.

==> figures/algorithms/chol_insert.tex <==
\begin{algorithmic}[1]
  \REQUIRE \( \Order, \prec, i, k, L, X, \K(\cdot, \cdot) \)
  \ENSURE \( L, \Order \)

  \STATE Find \( p \) with \( j = k \) by \cref{alg:insert_index}.
  \STATE \( \Order \gets \{ \Order_{:p - 1}, j, \Order_{p:} \} \)
  \STATE \( \vec{u} \gets \K(X, X_k) - L_{:, :i - 1} L_{k, :i - 1}^{\top} \)
  \STATE \( \vec{u} \gets \vec{u}/\sqrt{L_{k, i}} \)
  \STATE \( \vec{v} \gets \vec{u} \)
  \FOR{\( c \in \{ p, \dotsc, i \} \)}
    \STATE \( \mathcal{C} \gets \Order_c \)
    \STATE \( \gamma \gets
      \sqrt{L_{\mathcal{C}, c}^2 - \vec{v}_{\mathcal{C}}^2}
    \)
    \STATE \( \alpha \gets  L_{\mathcal{C}, c}/\gamma \)
    \STATE \( \beta \gets \vec{v}_{\mathcal{C}}/\gamma \)
    \STATE \( L_{:, c} \gets \alpha L_{:, c} - \beta \vec{v} \)
    \STATE \( \vec{v} \gets
      \frac{1}{\alpha} \vec{v} - \frac{\beta}{\alpha} L_{:, c}
    \)
  \ENDFOR
  \STATE \( L \gets
    \begin{pmatrix}
      L_{:, :p - 1} & \vec{u} & L_{:, p:}
    \end{pmatrix}
  \)
  \RETURN \( L, \Order \)
\end{algorithmic}


==> figures/algorithms/chol_update.tex <==
\begin{algorithmic}[1]
  \REQUIRE \( X, \K(\cdot, \cdot), i, k, L, \diag(\CM) \)
  \ENSURE \( L_{:, i}, \diag(\CM_{\mid k}) \)

  \STATE \( N \gets \card{\diag(\CM)} \)
  \STATE \(
    L_{:, i} \gets
    \K(X, X_k) - L_{:, :i - 1} L_{k, :i - 1}^{\top}
  \)
  \STATE \( L_{:, i} \gets \frac{L_{:, i}}{\sqrt{L_{k, i}}} \)
  \FOR{\( j \in \{ 1, \dotsc, N \} \)}
    \STATE \( \CM_{j, j} \gets \CM_{j, j} - L_{j, i}^2 \)
  \ENDFOR
\end{algorithmic}


==> figures/algorithms/insert_index.tex <==
\begin{algorithmic}[1]
  \REQUIRE \( \Order, \prec, i, j \)
  \ENSURE \( p \)

  \FOR{\( p \in \{ 1, \dotsc, i \} \)}
    \IF{\( j \succeq \Order_p \)}
      \RETURN  \( p \)
    \ENDIF
  \ENDFOR
  \RETURN \( i + 1 \)
\end{algorithmic}


==> figures/algorithms/partial_score.tex <==
\begin{algorithmic}[1]
  \REQUIRE \( \Order, \prec, i, j, L, X, N, \K(\cdot, \cdot) \)
  \ENSURE score

  \STATE Compute \( p \) by \cref{alg:insert_index}.
  \STATE score \( \gets 0 \)
  \STATE \( \CM_{j, j} = \K(X_j, X_j) \)
  \FOR{\( c \in \{ 1, \dotsc, i \} \)}
    \STATE \( \mathcal{C} \gets \Order_c \)
    \STATE \( \CM_{\mathcal{C}, \mathcal{C} \mid :c - 1}
      \gets L_{\mathcal{C}, c}^2
    \)
    \STATE \( \CM_{j, \mathcal{C} \mid :c - 1}
      \gets L_{j, c} \cdot \CM_{\mathcal{C}, \mathcal{C} \mid :c - 1}
    \)
    \IF{\( \mathcal{C} \geq N \)}
      \STATE \( \var \gets \CM_{\mathcal{C}, \mathcal{C} \mid :c - 1} \)
      \IF{\( c \geq p \)}
        \STATE \( \var \gets
          \CM_{\mathcal{C}, \mathcal{C} \mid :c - 1} -
          \frac{\CM_{j, \mathcal{C} \mid :c - 1}^2}{\CM_{j, j \mid :c - 1}}
        \)
      \ENDIF
      \STATE score \( \gets \text{score} + \log(\var) \)
    \ENDIF
    \STATE \( \CM_{j, j \mid :c} \gets \CM_{j, j \mid :c - 1} -
      \frac{\CM_{j, \mathcal{C} \mid :c - 1}^2}
           {\CM_{\mathcal{C}, \mathcal{C} \mid :c - 1}}
    \)
  \ENDFOR
  \RETURN score
\end{algorithmic}


==> figures/algorithms/select_chol.tex <==
\begin{algorithmic}[1]
  \REQUIRE \( X_\Train, X_\Pred, \K(\cdot, \cdot), s \)
  \ENSURE \( \I \)

  \STATE \( N \gets \lvert X_\Train \rvert \)
  \STATE \(
    X \gets
    \begin{pmatrix}
      X_\Train \\
      X_\Pred
    \end{pmatrix}
  \)
  \STATE \( \I \gets \emptyset \)
  \STATE \( -\I \gets \{ 1, \dotsc, N \} \)
  \STATE \( L \gets \vec{0}^{(N + 1) \times s} \)
  \STATE \(
    \CM_{\Train, \Pred \mid \I} \gets
    \K(X_\Train, X_\Pred)
  \)
  \STATE \(
    \diag(\CM_{\Train, \Train \mid \I}) \gets
    \diag(\K(X_\Train, X_\Train))
  \)
  \WHILE{\( \card{-\I} > 0 \) and \( \card{\I} < s \)}
    \STATE \(
      k \gets \max_{j \in -\I}
      \frac{\CM_{j, \Pred \mid \I}^2}{\CM_{j, j \mid \I}}
    \)
    \STATE \( \I \gets \I \cup \{ k \} \)
    \STATE \( -\I \gets -\I \setminus \{ k \} \)
    \STATE \( i \gets \card{\I} \)
    \STATE \( L_{:, i} \gets \K(X, X_k) \)
    \STATE \( L_{:, i} \gets L_{:, i} - L_{:, :i - 1} L_{k, :i - 1}^{\top} \)
    \STATE \( L_{:, i} \gets \frac{L{:, i}}{\sqrt{L_{k, i}}} \)
    \FOR{\( j \in -\I \)}
      \STATE \(
        \CM_{j, j \mid \I} \gets
        \CM_{j, j \mid \I} -
        L_{j, i}^2
      \)
      \STATE \(
        \CM_{j, \Pred \mid \I} \gets
        \CM_{j, \Pred \mid \I} -
        L_{j, i} L_{N + 1, i}
      \)
    \ENDFOR
  \ENDWHILE
  \RETURN \( \I \)
\end{algorithmic}


==> figures/algorithms/select_mult_chol.tex <==
\begin{algorithmic}[1]
  \REQUIRE \( X_\Train, X_\Pred, \K(\cdot, \cdot), s \)
  \ENSURE \( \I \)

  \STATE \( N \gets \card{X_\Train} \)
  \STATE \( m \gets \card{X_\Pred} \)
  \STATE \(
    X \gets
    \begin{pmatrix}
      X_\Train \\
      X_\Pred
    \end{pmatrix}
  \)
  \STATE \( \I \gets \emptyset \)
  \STATE \( -\I \gets \{ 1, \dotsc, N \} \)
  \STATE \( L \gets \vec{0}^{(N + m) \times s} \)
  \STATE \( L_\Pred \gets \vec{0}^{(N + m) \times (s + m)} \)
  \STATE \(
    \diag(\CM_{\Train, \Train \mid \I}) \gets
    \diag(K(X_\Train, X_\Train))
  \)
  \STATE \(
    \diag(\CM_{\Train, \Train \mid \I, \Pred}) \gets
    \diag(\CM_{\Train, \Train \mid \I})
  \)
  \FOR{\( i \in \{ 1, \dotsc, m \} \)}
    \STATE Update \( L_\Pred \) and \( \diag(\CM_{\Train, \Train
      \mid \I, \Pred}) \) \\ with \( k = N + i \) by \cref{alg:chol_update}.
  \ENDFOR
  \WHILE{\( \card{-\I} > 0 \) and \( \card{\I} < s \)}
    \STATE \(
      k \gets \min_{j \in -\I}
      \frac{\CM_{j, j \mid \I, \Pred}}{\CM_{j, j \mid \I}}
    \)
    \STATE \( \I \gets \I \cup \{ k \} \)
    \STATE \( -\I \gets -\I \setminus \{ k \} \)
    \STATE \( i \gets \card{\I} \)
    \STATE Update \( L \) and \( \diag(\CM_{\Train, \Train
      \mid \I}) \) \\ by \cref{alg:chol_update}.
    \STATE Update \( L_\Pred \) and \( \diag(\CM_{\Train, \Train \mid \I,
      \Pred}) \) \\ with \( i = \card{\I} + m \) by \cref{alg:chol_update}.
  \ENDWHILE
  \RETURN \( \I \)
\end{algorithmic}


==> figures/algorithms/select_mult_prec.tex <==
\begin{algorithmic}[1]
  \REQUIRE \( X_\Train, X_\Pred, \K(\cdot, \cdot), s \)
  \ENSURE \( \I \)

  \STATE \( N \gets \card{X_\Train} \)
  \STATE \( m \gets \card{X_\Pred} \)
  \STATE \(
    X \gets
    \begin{pmatrix}
      X_\Train \\
      X_\Pred
    \end{pmatrix}
  \)
  \STATE \( \I \gets \emptyset \)
  \STATE \( -\I \gets \{ 1, \dotsc, N \} \)
  \STATE \( \CM_{\I, \I}^{-1} \gets \Reals^{0 \times 0} \)
  \STATE \(
    \CM_{\Pred, \Pred \mid \I}^{-1} \gets
    \K(X_\Pred, X_\Pred)
  \)
  \STATE \(
    \CM_{\Train, \Pred \mid \I} \gets
    \K(X_\Train, X_\Pred)
  \)
  \STATE \(
    \diag(\CM_{\Train, \Train \mid \I}) \gets
    \diag(\K(X_\Train, X_\Train))
  \)
  \STATE \(
    \diag(\CM_{\Train, \Train \mid \I, \Pred}) \gets
    \diag(\CM_{\Train, \Train \mid \I})
  \) \\  \(
    - \diag(
      \CM_{\Train, \Pred \mid \I}
      \CM_{\Pred, \Pred \mid \I}^{-1}
      \CM_{\Pred, \Train \mid \I}
    )
  \)
  \WHILE{\( \card{-\I} > 0 \) and \( \card{\I} < s \)}
    \STATE \(
      k \gets \min_{j \in -\I}
      \frac{\CM_{j, j \mid \I, \Pred}}{\CM_{j, j \mid \I}}
    \)
    \STATE \( \I \gets \I \cup \{ k \} \)
    \STATE \( -\I \gets -\I \setminus \{ k \} \)
    \STATE \( \vec{v} \gets \CM_{\I, \I}^{-1}
      \K(X_{\I \setminus \{ k \}}, X_k) \)
    \STATE \(
      \CM_{\I, \I}^{-1} \gets
      \begin{pmatrix}
        \CM_{\I, \I}^{-1} +
        \frac{\vec{v} \vec{v}^{\top}}{\CM_{k, k \mid \I}} &
        \frac{-\vec{v}}{\CM_{k, k \mid \I}} \\
        \frac{-\vec{v}^{\top}}{\CM_{k, k \mid \I}} &
        \frac{1}{\CM_{k, k \mid \I}}
      \end{pmatrix}
    \)
    \STATE \(
      \vec{w} \gets \CM_{\Pred, \Pred \mid \I}^{-1}
      \CM_{k, \Pred \mid \I}^{\top}
    \)
    \STATE \(
      \CM_{\Pred, \Pred \mid \I}^{-1} \gets
      \CM_{\Pred, \Pred \mid \I}^{-1} +
      \frac{\vec{w} \vec{w}^{\top}}{\CM_{k, k \mid \I, \Pred}}
    \)
    \STATE \( \CM_{:, k} \gets \K(X, X_k) \)
    \STATE \(
      \CM_{:, k \mid \I} \gets
      \CM_{:, k} -
      \K(X, X_{\I \setminus \{ k \}}) \vec{v}
    \)
    \STATE \(
      \CM_{:, k \mid \I, \Pred} \gets
      \CM_{:, k \mid \I} -
      \CM_{:, \Pred \mid \I} \vec{w}
    \)
    \STATE \(
      \vec{u} \gets
      \frac{\CM_{:, k \mid \I}}{\sqrt{\CM_{k, k \mid \I}}},
    % \)
    % \STATE \(
      \vec{u}_\Pred \gets
      \frac{\CM_{:, k \mid \I, \Pred}}
            {\sqrt{\CM_{k, k \mid \I, \Pred}}}
    \)
    \FOR{\( j \in -\I \)}
      \STATE \(
        \CM_{j, j \mid \I} \gets
        \CM_{j, j \mid \I} -
        \vec{u}_j^2
      \)
      \STATE \(
        \CM_{j, j \mid \I, \Pred} \gets
        \CM_{j, j \mid \I, \Pred} -
        (\vec{u}_\Pred)_j^2
      \)
      \FOR{\( c \in \{ 1, \dotsc, m \} \)}
        \STATE \(
          \CM_{j, \Pred[c] \mid \I} \gets
          \CM_{j, \Pred[c] \mid \I} -
          \vec{u}_j \vec{u}_{N + c}
        \)
      \ENDFOR
    \ENDFOR
  \ENDWHILE
  \RETURN \( \I \)
\end{algorithmic}


==> figures/algorithms/select_partial.tex <==
\begin{algorithmic}[1]
  \REQUIRE \( X_\Train, X_\Pred, \prec, \K(\cdot, \cdot), s \)
  \ENSURE \( \I \)

  \STATE \( N \gets \card{X_\Train} \)
  \STATE \( m \gets \card{X_\Pred} \)
  \STATE \(
    X \gets
    \begin{pmatrix}
      X_\Train \\
      X_\Pred
    \end{pmatrix}
  \)
  \STATE \( \I \gets \emptyset \)
  \STATE \( -\I \gets \{ 1, \dotsc, N \} \)
  \STATE \( \Order \gets \emptyset \)
  \STATE \( L \gets \vec{0}^{(N + m) \times (s + m)} \)
  \FOR{\( i \in \{ 1, \dotsc, m \} \)}
    \STATE Update \( L \) and \( \Order \) with
      \( k = N + i \) \\ by \cref{alg:chol_insert}.
  \ENDFOR
  \WHILE{\( \card{-\I} > 0 \) and \( \card{\I} < s \)}
    \STATE \( i \gets \card{\I} + m \)
    \STATE best \( \gets \infty \)
    \FOR{\( j \in -I \)}
      \STATE Find \( j \)'s score by \cref{alg:partial_score}.
      \IF{score \( < \) best}
        \STATE best \( \gets \) score
        \STATE \( k \gets j \)
      \ENDIF
    \ENDFOR
    \STATE \( \I \gets \I \cup \{ k \} \)
    \STATE \( -\I \gets -\I \setminus \{ k \} \)
    \STATE Update \( L \) and \( \Order \) by \cref{alg:chol_insert}.
  \ENDWHILE
  \RETURN \( \I \)
\end{algorithmic}


==> figures/algorithms/select_prec.tex <==
\begin{algorithmic}[1]
  \REQUIRE \( X_\Train, X_\Pred, \K(\cdot, \cdot), s \)
  \ENSURE \( \I \)

  \STATE \( N \gets \card{X_\Train} \)
  \STATE \(
    X \gets
    \begin{pmatrix}
      X_\Train \\
      X_\Pred
    \end{pmatrix}
  \)
  \STATE \( \I \gets \emptyset \)
  \STATE \( -\I \gets \{ 1, \dotsc, N \} \)
  \STATE \( \CM_{\I, \I}^{-1} \gets \Reals^{0 \times 0} \)
  \STATE \(
    \CM_{\Train, \Pred \mid \I} \gets
    \K(X_\Train, X_\Pred)
  \)
  \STATE \(
    \diag(\CM_{\Train, \Train \mid \I}) \gets
    \diag(\K(X_\Train, X_\Train))
  \)
  \WHILE{\( \card{-\I} > 0 \) and \( \card{\I} < s \)}
    \STATE \(
      k \gets \max_{j \in -\I}
      \frac{\CM_{j, \Pred \mid \I}^2}{\CM_{j, j \mid I}}
    \)
    \STATE \( \I \gets \I \cup \{ k \} \)
    \STATE \( -\I \gets -\I \setminus \{ k \} \)
    \STATE \( \vec{v} \gets \CM_{\I, \I}^{-1}
      \K(X_{\I \setminus \{ k \}}, X_k) \)
    \STATE \(
      \CM_{\I, \I}^{-1} \gets
      \begin{pmatrix}
        \CM_{\I, \I}^{-1} + \frac{\vec{v} \vec{v}^{\top}}{\CM_{k, k \mid \I}} &
        \frac{-\vec{v}}{\CM_{k, k \mid \I}} \\
        \frac{-\vec{v}^{\top}}{\CM_{k, k \mid \I}} &
        \frac{1}{\CM_{k, k \mid \I}}
      \end{pmatrix}
    \)
    \STATE \( \CM_{:, k} \gets \K(X, X_k) \)
    \STATE \(
      \CM_{:, k \mid \I} \gets \CM_{:, k} -
      \K(X, X_{\I \setminus \{ k \}}) \vec{v}
    \)
    \STATE \(
      \vec{u} \gets \frac{\CM_{:, k \mid \I}}{\sqrt{\CM_{k, k \mid \I}}}
    \)
    \FOR{\( j \in -\I \)}
      \STATE \(
        \CM_{j, j \mid I} \gets
        \CM_{j, j \mid \I} -
        \vec{u}_j^2
      \)
      \STATE \(
        \CM_{j, \Pred \mid \I} \gets
        \CM_{j, \Pred \mid \I} -
        \vec{u}_j \vec{u}_{N + 1}
      \)
    \ENDFOR
  \ENDWHILE
  \RETURN \( \I \)
\end{algorithmic}


==> figures/algorithms/update_chol.tex <==
\begin{algorithmic}[1]
  \REQUIRE \(
    X = \begin{pmatrix} X_\Train \\ X_\Pred \end{pmatrix},
    \K(\cdot, \cdot), \I, \CM_{:, : \mid \I}, L, k
  \)
  % \ENSURE \( \I \)

  \STATE \( \I \gets \I \cup \{ k \} \)
  \STATE \( i \gets \card{\I} \)
  \STATE \( L_{:, i} \gets \K(X, X_k) \)
  \STATE \( L_{:, i} \gets L_{:, i} - L_{:, :i - 1} L_{k, :i - 1}^{\top} \)
  \STATE \( L_{:, i} \gets \frac{L{:, i}}{\sqrt{L_{k, i}}} \)
  \FOR{\( j \in \Train \setminus \I \)}
    \STATE \(
      \CM_{j, j \mid \I} \gets
      \CM_{j, j \mid \I} -
      L_{j, i}^2
    \)
    \STATE \(
      \CM_{j, \Pred \mid \I} \gets
      \CM_{j, \Pred \mid \I} -
      L_{j, i} L_{N + 1, i}
    \)
  \ENDFOR
\end{algorithmic}


==> figures/algorithms/update_prec.tex <==
\begin{algorithmic}[1]
  \REQUIRE \(
    X = \begin{pmatrix} X_\Train \\ X_\Pred \end{pmatrix},
    \K(\cdot, \cdot), \I, \CM_{:, : \mid \I}, \CM_{\I, \I}^{-1}, k
  \)
  % \ENSURE \( \I \)

  \STATE \( \I \gets \I \cup \{ k \} \)
  \STATE \( \vec{v} \gets \CM_{\I, \I}^{-1}
    \K(X_{\I \setminus \{ k \}}, X_k) \)
  \STATE \(
    \CM_{\I, \I}^{-1} \gets
    \begin{pmatrix}
      \CM_{\I, \I}^{-1} + \vec{v} \vec{v}^{\top}/\CM_{k, k \mid \I} &
      -\vec{v}/\CM_{k, k \mid \I} \\
      -\vec{v}^{\top}/\CM_{k, k \mid \I} &
      1/\CM_{k, k \mid \I}
    \end{pmatrix}
  \)
  \STATE \( \CM_{:, k} \gets \K(X, X_k) \)
  \STATE \(
    \CM_{:, k \mid \I} \gets \CM_{:, k} -
    \K(X, X_{\I \setminus \{ k \}}) \vec{v}
  \)
  \STATE \(
    \vec{u} \gets \frac{\CM_{:, k \mid \I}}{\sqrt{\CM_{k, k \mid \I}}}
  \)
  \FOR{\( j \in \Train \setminus \I \)}
    \STATE \(
      \CM_{j, j \mid I} \gets
      \CM_{j, j \mid \I} -
      \vec{u}_j^2
    \)
    \STATE \(
      \CM_{j, \Pred \mid \I} \gets
      \CM_{j, \Pred \mid \I} -
      \vec{u}_j \vec{u}_{N + 1}
    \)
  \ENDFOR
\end{algorithmic}


==> figures/cg/n_iter-res.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{semilogyaxis}[
    grid={major},
    % title={Residual with iterations
    %   (\( N = 131072, \rho = 4, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={Iterations},
    ylabel={Residual \( \norm{\vec{x} - \vec{x}_i} \)},
    legend entries={%
      \( \rho \)-ball, \( \rho \)-ball (agg.),
      \( k \)-NN, select, select (agg.), hlib
    },
    legend pos={north east},
    legend style={nodes={scale=0.9, transform shape}},
  ]
  \addplot table {figures/cg/data/n_iter-res_KL.csv};
  \addplot table {figures/cg/data/n_iter-res_KL_agg.csv};
  \addplot table {figures/cg/data/n_iter-res_select-KNN.csv};
  \addplot table {figures/cg/data/n_iter-res_select.csv};
  \addplot table {figures/cg/data/n_iter-res_select_agg.csv};
  \addplot table {figures/cg/data/n_iter-res_hlib.csv};
  \end{semilogyaxis}
\end{tikzpicture}


==> figures/cg/nnz_nnz.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{axis}[
    grid={major},
    % title={Nonzero entries per column with increasing \( N \)
    %   (\( \text{iters} = 50, \rho = 4, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={\( N \)},
    ylabel={Nonzeros / bytesize per column},
    % legend entries={%
    %   \( \rho \)-ball, \( \rho \)-ball (agg.),
    %   \( k \)-NN, select, select (agg.), hlib
    % },
    % legend pos={north west},
  ]
  \addplot table {figures/cg/data/nnz_nnz_KL.csv};
  \addplot table {figures/cg/data/nnz_nnz_KL_agg.csv};
  \addplot table {figures/cg/data/nnz_nnz_select-KNN.csv};
  \addplot table {figures/cg/data/nnz_nnz_select.csv};
  \addplot table {figures/cg/data/nnz_nnz_select_agg.csv};
  \addplot table {figures/cg/data/nnz_nnz_hlib.csv};
  \end{axis}
\end{tikzpicture}


==> figures/cg/rho_iter.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{loglogaxis}[
    grid={major},
    % title={Iterations with increasing \( \rho \)
    %   (\( N = 131072, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={Density (\( \mathsf{nnz} / N^2 \))},
    ylabel={Iterations},
    legend entries={%
      \( \rho \)-ball, \( \rho \)-ball (agg.),
      \( k \)-NN, select, select (agg.), hlib
    },
    legend pos={north east},
    legend style={nodes={scale=0.7, transform shape}},
  ]
  \addplot table {figures/cg/data/rho_iter_KL.csv};
  \addplot table {figures/cg/data/rho_iter_KL_agg.csv};
  \addplot table {figures/cg/data/rho_iter_select-KNN.csv};
  \addplot table {figures/cg/data/rho_iter_select.csv};
  \addplot table {figures/cg/data/rho_iter_select_agg.csv};
  \addplot table {figures/cg/data/rho_iter_hlib.csv};
  \end{loglogaxis}
\end{tikzpicture}


==> figures/cg/rho_time.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{loglogaxis}[
    grid={major},
    % title={Time with increasing \( \rho \)
    %   (\( N = 131072, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={Density (\( \mathsf{nnz} / N^2 \))},
    ylabel={Wall-clock time (seconds)},
    % legend entries={%
    %   \( \rho \)-ball, \( \rho \)-ball (agg.),
    %   \( k \)-NN, select, select (agg.), hlib
    % },
    % legend pos={north west},
    % legend style={
    %   at={(0.26, 0.98)},
    %   anchor=north west,
    %   nodes={scale=0.8, transform shape}
    % },
  ]
  \addplot table {figures/cg/data/rho_time_tot_KL.csv};
  \addplot table {figures/cg/data/rho_time_tot_KL_agg.csv};
  \addplot table {figures/cg/data/rho_time_tot_select-KNN.csv};
  \addplot table {figures/cg/data/rho_time_tot_select.csv};
  \addplot table {figures/cg/data/rho_time_tot_select_agg.csv};
  \addplot table {figures/cg/data/rho_time_tot_hlib.csv};
  \end{loglogaxis}
\end{tikzpicture}


==> figures/cg_norm/rho_op_norm.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{loglogaxis}[
    grid={major},
    % title={Operator norm with increasing \( \rho \)
    %   (\( N = 131072, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={Density (\( \mathsf{nnz} / N^2 \))},
    ylabel={Operator norm \( \norm{\Id - \CM L L^\top} \)},
    legend entries={%
      \( \rho \)-ball, \( \rho \)-ball (agg.),
      \( k \)-NN, select, select (agg.), hlib
    },
    legend pos={south west},
  ]
  \addplot table {figures/cg_norm/data/rho_op_norm_KL.csv};
  \addplot table {figures/cg_norm/data/rho_op_norm_KL_agg.csv};
  \addplot table {figures/cg_norm/data/rho_op_norm_select-KNN.csv};
  \addplot table {figures/cg_norm/data/rho_op_norm_select.csv};
  \addplot table {figures/cg_norm/data/rho_op_norm_select_agg.csv};
  \addplot table {figures/cg_norm/data/rho_op_norm_hlib.csv};
  \end{loglogaxis}
\end{tikzpicture}

==> figures/cholesky/n_kl_div.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{axis}[
    grid={major},
    % title={KL divergence with increasing \( N \)
    %   (\( \rho = 2, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={\( N \)},
    ylabel={KL divergence},
    legend entries={%
      \( \rho \)-ball, \( \rho \)-ball (agg.),
      \( k \)-NN, select, select (agg.)
    },
    legend pos={north west},
  ]
  \addplot table {figures/cholesky/data/n_kl_div_KL.csv};
  \addplot table {figures/cholesky/data/n_kl_div_KL_agg.csv};
  \addplot table {figures/cholesky/data/n_kl_div_select-KNN.csv};
  \addplot table {figures/cholesky/data/n_kl_div_select.csv};
  \addplot table {figures/cholesky/data/n_kl_div_select_agg.csv};
  \end{axis}
\end{tikzpicture}


==> figures/cholesky/n_time.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{axis}[
    grid={major},
    % title={Time with increasing \( N \)
    %   (\( \rho = 2, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={\( N \)},
    ylabel={Time (seconds)},
    % legend entries={%
    %   \( \rho \)-ball, \( \rho \)-ball (agg.),
    %   \( k \)-NN, select, select (agg.)
    % },
    % legend pos={north west},
  ]
  \addplot table {figures/cholesky/data/n_time_KL.csv};
  \addplot table {figures/cholesky/data/n_time_KL_agg.csv};
  \addplot table {figures/cholesky/data/n_time_select-KNN.csv};
  \addplot table {figures/cholesky/data/n_time_select.csv};
  \addplot table {figures/cholesky/data/n_time_select_agg.csv};
  \end{axis}
\end{tikzpicture}


==> figures/cholesky/rho_kl_div.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{semilogyaxis}[
    grid={major},
    % title={KL divergence with increasing nonzeros
    %   (\( N = 65536, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={Density (\( \mathsf{nnz} / N^2 \))},
    ylabel={KL divergence},
    legend entries={%
      \( \rho \)-ball, \( \rho \)-ball (agg.),
      \( k \)-NN, select, select (agg.)
    },
    legend pos={north east},
  ]
  \addplot table {figures/cholesky/data/rho_kl_div_KL.csv};
  \addplot table {figures/cholesky/data/rho_kl_div_KL_agg.csv};
  \addplot table {figures/cholesky/data/rho_kl_div_select-KNN.csv};
  \addplot table {figures/cholesky/data/rho_kl_div_select.csv};
  \addplot table {figures/cholesky/data/rho_kl_div_select_agg.csv};
  \end{semilogyaxis}
\end{tikzpicture}


==> figures/cholesky/rho_time.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{loglogaxis}[
    grid={major},
    % title={KL divergence against time with increasing \( \rho \)
    %   (\( N = 65536, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={Time (seconds)},
    % legend entries={%
    %   \( \rho \)-ball, \( \rho \)-ball (agg.),
    %   \( k \)-NN, select, select (agg.)
    % },
    % legend pos={north east},
  ]
  \addplot table {figures/cholesky/data/rho_time_KL_kl_div.csv};
  \addplot table {figures/cholesky/data/rho_time_KL_agg_kl_div.csv};
  \addplot table {figures/cholesky/data/rho_time_select-KNN_kl_div.csv};
  \addplot table {figures/cholesky/data/rho_time_select_kl_div.csv};
  \addplot table {figures/cholesky/data/rho_time_select_agg_kl_div.csv};
  \end{loglogaxis}
\end{tikzpicture}


==> figures/cholesky_factor.tex <==
\begin{tikzpicture}[scale=4/16]
  \filldraw[draw=nnzborder, fill=nnzcolor] (0, 0) rectangle (1, -1);
  \filldraw[draw=zeroborder, fill=zerocolor] (0, -1) rectangle (1, -2);
  \filldraw[draw=nnzborder, fill=nnzcolor] (0, -2) rectangle (1, -3);
  \filldraw[draw=nnzborder, fill=nnzcolor] (0, -3) rectangle (1, -4);
  \filldraw[draw=zeroborder, fill=zerocolor] (0, -4) rectangle (1, -5);
  \filldraw[draw=zeroborder, fill=zerocolor] (0, -5) rectangle (1, -6);
  \filldraw[draw=zeroborder, fill=zerocolor] (0, -6) rectangle (1, -7);
  \filldraw[draw=zeroborder, fill=zerocolor] (0, -7) rectangle (1, -8);
  \filldraw[draw=nnzborder, fill=nnzcolor] (0, -8) rectangle (1, -9);
  \filldraw[draw=nnzborder, fill=nnzcolor] (0, -9) rectangle (1, -10);
  \filldraw[draw=zeroborder, fill=zerocolor] (0, -10) rectangle (1, -11);
  \filldraw[draw=zeroborder, fill=zerocolor] (0, -11) rectangle (1, -12);
  \filldraw[draw=zeroborder, fill=zerocolor] (0, -12) rectangle (1, -13);
  \filldraw[draw=zeroborder, fill=zerocolor] (0, -13) rectangle (1, -14);
  \filldraw[draw=nnzborder, fill=nnzcolor] (0, -14) rectangle (1, -15);
  \filldraw[draw=nnzborder, fill=nnzcolor] (0, -15) rectangle (1, -16);
  \filldraw[draw=nnzborder, fill=nnzcolor] (1, -1) rectangle (2, -2);
  \filldraw[draw=zeroborder, fill=zerocolor] (1, -2) rectangle (2, -3);
  \filldraw[draw=zeroborder, fill=zerocolor] (1, -3) rectangle (2, -4);
  \filldraw[draw=nnzborder, fill=nnzcolor] (1, -4) rectangle (2, -5);
  \filldraw[draw=nnzborder, fill=nnzcolor] (1, -5) rectangle (2, -6);
  \filldraw[draw=nnzborder, fill=nnzcolor] (1, -6) rectangle (2, -7);
  \filldraw[draw=zeroborder, fill=zerocolor] (1, -7) rectangle (2, -8);
  \filldraw[draw=nnzborder, fill=nnzcolor] (1, -8) rectangle (2, -9);
  \filldraw[draw=nnzborder, fill=nnzcolor] (1, -9) rectangle (2, -10);
  \filldraw[draw=zeroborder, fill=zerocolor] (1, -10) rectangle (2, -11);
  \filldraw[draw=zeroborder, fill=zerocolor] (1, -11) rectangle (2, -12);
  \filldraw[draw=nnzborder, fill=nnzcolor] (1, -12) rectangle (2, -13);
  \filldraw[draw=zeroborder, fill=zerocolor] (1, -13) rectangle (2, -14);
  \filldraw[draw=zeroborder, fill=zerocolor] (1, -14) rectangle (2, -15);
  \filldraw[draw=zeroborder, fill=zerocolor] (1, -15) rectangle (2, -16);
  \filldraw[draw=nnzborder, fill=nnzcolor] (2, -2) rectangle (3, -3);
  \filldraw[draw=nnzborder, fill=nnzcolor] (2, -3) rectangle (3, -4);
  \filldraw[draw=zeroborder, fill=zerocolor] (2, -4) rectangle (3, -5);
  \filldraw[draw=nnzborder, fill=nnzcolor] (2, -5) rectangle (3, -6);
  \filldraw[draw=zeroborder, fill=zerocolor] (2, -6) rectangle (3, -7);
  \filldraw[draw=zeroborder, fill=zerocolor] (2, -7) rectangle (3, -8);
  \filldraw[draw=zeroborder, fill=zerocolor] (2, -8) rectangle (3, -9);
  \filldraw[draw=nnzborder, fill=nnzcolor] (2, -9) rectangle (3, -10);
  \filldraw[draw=nnzborder, fill=nnzcolor] (2, -10) rectangle (3, -11);
  \filldraw[draw=nnzborder, fill=nnzcolor] (2, -11) rectangle (3, -12);
  \filldraw[draw=zeroborder, fill=zerocolor] (2, -12) rectangle (3, -13);
  \filldraw[draw=zeroborder, fill=zerocolor] (2, -13) rectangle (3, -14);
  \filldraw[draw=nnzborder, fill=nnzcolor] (2, -14) rectangle (3, -15);
  \filldraw[draw=zeroborder, fill=zerocolor] (2, -15) rectangle (3, -16);
  \filldraw[draw=nnzborder, fill=nnzcolor] (4, -4) rectangle (5, -5);
  \filldraw[draw=zeroborder, fill=zerocolor] (4, -5) rectangle (5, -6);
  \filldraw[draw=nnzborder, fill=nnzcolor] (4, -6) rectangle (5, -7);
  \filldraw[draw=zeroborder, fill=zerocolor] (4, -7) rectangle (5, -8);
  \filldraw[draw=nnzborder, fill=nnzcolor] (4, -8) rectangle (5, -9);
  \filldraw[draw=nnzborder, fill=nnzcolor] (4, -9) rectangle (5, -10);
  \filldraw[draw=zeroborder, fill=zerocolor] (4, -10) rectangle (5, -11);
  \filldraw[draw=nnzborder, fill=nnzcolor] (4, -11) rectangle (5, -12);
  \filldraw[draw=zeroborder, fill=zerocolor] (4, -12) rectangle (5, -13);
  \filldraw[draw=nnzborder, fill=nnzcolor] (4, -13) rectangle (5, -14);
  \filldraw[draw=zeroborder, fill=zerocolor] (4, -14) rectangle (5, -15);
  \filldraw[draw=nnzborder, fill=nnzcolor] (4, -15) rectangle (5, -16);
  \filldraw[draw=nnzborder, fill=nnzcolor] (5, -5) rectangle (6, -6);
  \filldraw[draw=nnzborder, fill=nnzcolor] (5, -6) rectangle (6, -7);
  \filldraw[draw=nnzborder, fill=nnzcolor] (5, -7) rectangle (6, -8);
  \filldraw[draw=nnzborder, fill=nnzcolor] (5, -8) rectangle (6, -9);
  \filldraw[draw=zeroborder, fill=zerocolor] (5, -9) rectangle (6, -10);
  \filldraw[draw=zeroborder, fill=zerocolor] (5, -10) rectangle (6, -11);
  \filldraw[draw=nnzborder, fill=nnzcolor] (5, -11) rectangle (6, -12);
  \filldraw[draw=zeroborder, fill=zerocolor] (5, -12) rectangle (6, -13);
  \filldraw[draw=nnzborder, fill=nnzcolor] (5, -13) rectangle (6, -14);
  \filldraw[draw=zeroborder, fill=zerocolor] (5, -14) rectangle (6, -15);
  \filldraw[draw=nnzborder, fill=nnzcolor] (5, -15) rectangle (6, -16);
  \filldraw[draw=nnzborder, fill=nnzcolor] (6, -6) rectangle (7, -7);
  \filldraw[draw=zeroborder, fill=zerocolor] (6, -7) rectangle (7, -8);
  \filldraw[draw=nnzborder, fill=nnzcolor] (6, -8) rectangle (7, -9);
  \filldraw[draw=nnzborder, fill=nnzcolor] (6, -9) rectangle (7, -10);
  \filldraw[draw=zeroborder, fill=zerocolor] (6, -10) rectangle (7, -11);
  \filldraw[draw=nnzborder, fill=nnzcolor] (6, -11) rectangle (7, -12);
  \filldraw[draw=zeroborder, fill=zerocolor] (6, -12) rectangle (7, -13);
  \filldraw[draw=nnzborder, fill=nnzcolor] (6, -13) rectangle (7, -14);
  \filldraw[draw=nnzborder, fill=nnzcolor] (6, -14) rectangle (7, -15);
  \filldraw[draw=nnzborder, fill=nnzcolor] (6, -15) rectangle (7, -16);
  \filldraw[draw=nnzborder, fill=nnzcolor] (7, -7) rectangle (8, -8);
  \filldraw[draw=nnzborder, fill=nnzcolor] (7, -8) rectangle (8, -9);
  \filldraw[draw=nnzborder, fill=nnzcolor] (7, -9) rectangle (8, -10);
  \filldraw[draw=zeroborder, fill=zerocolor] (7, -10) rectangle (8, -11);
  \filldraw[draw=zeroborder, fill=zerocolor] (7, -11) rectangle (8, -12);
  \filldraw[draw=nnzborder, fill=nnzcolor] (7, -12) rectangle (8, -13);
  \filldraw[draw=nnzborder, fill=nnzcolor] (7, -13) rectangle (8, -14);
  \filldraw[draw=nnzborder, fill=nnzcolor] (7, -14) rectangle (8, -15);
  \filldraw[draw=nnzborder, fill=nnzcolor] (7, -15) rectangle (8, -16);
  \filldraw[draw=nnzborder, fill=nnzcolor] (8, -8) rectangle (9, -9);
  \filldraw[draw=nnzborder, fill=nnzcolor] (8, -9) rectangle (9, -10);
  \filldraw[draw=zeroborder, fill=zerocolor] (8, -10) rectangle (9, -11);
  \filldraw[draw=nnzborder, fill=nnzcolor] (8, -11) rectangle (9, -12);
  \filldraw[draw=nnzborder, fill=nnzcolor] (8, -12) rectangle (9, -13);
  \filldraw[draw=nnzborder, fill=nnzcolor] (8, -13) rectangle (9, -14);
  \filldraw[draw=nnzborder, fill=nnzcolor] (8, -14) rectangle (9, -15);
  \filldraw[draw=nnzborder, fill=nnzcolor] (8, -15) rectangle (9, -16);
  \filldraw[draw=nnzborder, fill=nnzcolor] (9, -9) rectangle (10, -10);
  \filldraw[draw=nnzborder, fill=nnzcolor] (9, -10) rectangle (10, -11);
  \filldraw[draw=nnzborder, fill=nnzcolor] (9, -11) rectangle (10, -12);
  \filldraw[draw=nnzborder, fill=nnzcolor] (9, -12) rectangle (10, -13);
  \filldraw[draw=nnzborder, fill=nnzcolor] (9, -13) rectangle (10, -14);
  \filldraw[draw=nnzborder, fill=nnzcolor] (9, -14) rectangle (10, -15);
  \filldraw[draw=nnzborder, fill=nnzcolor] (9, -15) rectangle (10, -16);
  \filldraw[draw=nnzborder, fill=nnzcolor] (10, -10) rectangle (11, -11);
  \filldraw[draw=nnzborder, fill=nnzcolor] (10, -11) rectangle (11, -12);
  \filldraw[draw=nnzborder, fill=nnzcolor] (10, -12) rectangle (11, -13);
  \filldraw[draw=nnzborder, fill=nnzcolor] (10, -13) rectangle (11, -14);
  \filldraw[draw=nnzborder, fill=nnzcolor] (10, -14) rectangle (11, -15);
  \filldraw[draw=nnzborder, fill=nnzcolor] (10, -15) rectangle (11, -16);
  \filldraw[draw=nnzborder, fill=nnzcolor] (11, -11) rectangle (12, -12);
  \filldraw[draw=nnzborder, fill=nnzcolor] (11, -12) rectangle (12, -13);
  \filldraw[draw=nnzborder, fill=nnzcolor] (11, -13) rectangle (12, -14);
  \filldraw[draw=nnzborder, fill=nnzcolor] (11, -14) rectangle (12, -15);
  \filldraw[draw=nnzborder, fill=nnzcolor] (11, -15) rectangle (12, -16);
  \filldraw[draw=nnzborder, fill=nnzcolor] (12, -12) rectangle (13, -13);
  \filldraw[draw=nnzborder, fill=nnzcolor] (12, -13) rectangle (13, -14);
  \filldraw[draw=nnzborder, fill=nnzcolor] (12, -14) rectangle (13, -15);
  \filldraw[draw=nnzborder, fill=nnzcolor] (12, -15) rectangle (13, -16);
  \filldraw[draw=nnzborder, fill=nnzcolor] (13, -13) rectangle (14, -14);
  \filldraw[draw=nnzborder, fill=nnzcolor] (13, -14) rectangle (14, -15);
  \filldraw[draw=nnzborder, fill=nnzcolor] (13, -15) rectangle (14, -16);
  \filldraw[draw=nnzborder, fill=nnzcolor] (14, -14) rectangle (15, -15);
  \filldraw[draw=nnzborder, fill=nnzcolor] (14, -15) rectangle (15, -16);
  \filldraw[draw=nnzborder, fill=nnzcolor] (15, -15) rectangle (16, -16);
  \filldraw[draw=colborder, fill=targetcolor] (3, -3) rectangle (4, -4);
  \filldraw[draw=colborder, fill=candcolor] (3, -4) rectangle (4, -5);
  \filldraw[draw=colborder, fill=selcolor] (3, -5) rectangle (4, -6);
  \filldraw[draw=colborder, fill=candcolor] (3, -6) rectangle (4, -7);
  \filldraw[draw=colborder, fill=selcolor] (3, -7) rectangle (4, -8);
  \filldraw[draw=colborder, fill=candcolor] (3, -8) rectangle (4, -9);
  \filldraw[draw=colborder, fill=selcolor] (3, -9) rectangle (4, -10);
  \filldraw[draw=colborder, fill=candcolor] (3, -10) rectangle (4, -11);
  \filldraw[draw=colborder, fill=candcolor] (3, -11) rectangle (4, -12);
  \filldraw[draw=colborder, fill=selcolor] (3, -12) rectangle (4, -13);
  \filldraw[draw=colborder, fill=candcolor] (3, -13) rectangle (4, -14);
  \filldraw[draw=colborder, fill=selcolor] (3, -14) rectangle (4, -15);
  \filldraw[draw=colborder, fill=selcolor] (3, -15) rectangle (4, -16);
\end{tikzpicture}


==> figures/cholesky_norm/n_fro_norm.tex <==
\begin{tikzpicture}[baseline, scale=0.60]
  \begin{axis}[
    grid={major},
    % title={Frobenius norm with increasing \( N \)
    %   (\( \rho = 2, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={\( N \)},
    ylabel={Frobenius norm \( \norm{\CM - (L L^\top)^{-1}}_{\FRO} \)},
    legend entries={%
      \( \rho \)-ball, \( \rho \)-ball (agg.),
      \( k \)-NN, select, select (agg.)
    },
    legend pos={north west},
  ]
  \addplot table {figures/cholesky_norm/data/n_fro_norm_KL.csv};
  \addplot table {figures/cholesky_norm/data/n_fro_norm_KL_agg.csv};
  \addplot table {figures/cholesky_norm/data/n_fro_norm_select-KNN.csv};
  \addplot table {figures/cholesky_norm/data/n_fro_norm_select.csv};
  \addplot table {figures/cholesky_norm/data/n_fro_norm_select_agg.csv};
  \end{axis}
\end{tikzpicture}


==> figures/cholesky_norm/n_op_norm.tex <==
\begin{tikzpicture}[baseline, scale=0.60]
  \begin{axis}[
    grid={major},
    % title={Operator norm with increasing \( N \)
    %   (\( \rho = 2, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={\( N \)},
    ylabel={Operator norm \( \norm{\CM - (L L^\top)^{-1}}_2 \)},
    % legend entries={%
    %   \( \rho \)-ball, \( \rho \)-ball (agg.),
    %   \( k \)-NN, select, select (agg.)
    % },
    legend pos={north west},
  ]
  \addplot table {figures/cholesky_norm/data/n_op_norm_KL.csv};
  \addplot table {figures/cholesky_norm/data/n_op_norm_KL_agg.csv};
  \addplot table {figures/cholesky_norm/data/n_op_norm_select-KNN.csv};
  \addplot table {figures/cholesky_norm/data/n_op_norm_select.csv};
  \addplot table {figures/cholesky_norm/data/n_op_norm_select_agg.csv};
  \end{axis}
\end{tikzpicture}


==> figures/cholesky_norm/rho_fro_norm.tex <==
\begin{tikzpicture}[baseline, scale=0.60]
  \begin{semilogyaxis}[
    grid={major},
    % title={Frobenius norm with increasing nonzeros
    %   (\( N = 65536, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={Density (\( \mathsf{nnz} / N^2 \))},
    ylabel={Frobenius norm \( \norm{\CM - (L L^\top)^{-1}}_{\FRO} \)},
    legend entries={%
      \( \rho \)-ball, \( \rho \)-ball (agg.),
      \( k \)-NN, select, select (agg.)
    },
    legend pos={north east},
  ]
  \addplot table {figures/cholesky_norm/data/rho_fro_norm_KL.csv};
  \addplot table {figures/cholesky_norm/data/rho_fro_norm_KL_agg.csv};
  \addplot table {figures/cholesky_norm/data/rho_fro_norm_select-KNN.csv};
  \addplot table {figures/cholesky_norm/data/rho_fro_norm_select.csv};
  \addplot table {figures/cholesky_norm/data/rho_fro_norm_select_agg.csv};
  \end{semilogyaxis}
\end{tikzpicture}


==> figures/cholesky_norm/rho_op_norm.tex <==
\begin{tikzpicture}[baseline, scale=0.60]
  \begin{semilogyaxis}[
    grid={major},
    % title={Operator norm with increasing nonzeros
    %   (\( N = 65536, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={Density (\( \mathsf{nnz} / N^2 \))},
    ylabel={Operator norm \( \norm{\CM - (L L^\top)^{-1}}_2 \)},
    % legend entries={%
    %   \( \rho \)-ball, \( \rho \)-ball (agg.),
    %   \( k \)-NN, select, select (agg.)
    % },
    legend pos={north east},
  ]
  \addplot table {figures/cholesky_norm/data/rho_op_norm_KL.csv};
  \addplot table {figures/cholesky_norm/data/rho_op_norm_KL_agg.csv};
  \addplot table {figures/cholesky_norm/data/rho_op_norm_select-KNN.csv};
  \addplot table {figures/cholesky_norm/data/rho_op_norm_select.csv};
  \addplot table {figures/cholesky_norm/data/rho_op_norm_select_agg.csv};
  \end{semilogyaxis}
\end{tikzpicture}


==> figures/cholesky_norm/rho_time_fro_norm.tex <==
\begin{tikzpicture}[baseline, scale=0.60]
  \begin{loglogaxis}[
    grid={major},
    % title={Frobenius norm against time with increasing \( \rho \)
    %   (\( N = 65536, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={Time (seconds)},
    ylabel={Frobenius norm \( \norm{\CM - (L L^\top)^{-1}}_{\FRO} \)},
    legend entries={%
      \( \rho \)-ball, \( \rho \)-ball (agg.),
      \( k \)-NN, select, select (agg.)
    },
    legend pos={north east},
  ]
  \addplot table {figures/cholesky_norm/data/rho_time_KL_fro_norm.csv};
  \addplot table {figures/cholesky_norm/data/rho_time_KL_agg_fro_norm.csv};
  \addplot table {figures/cholesky_norm/data/rho_time_select-KNN_fro_norm.csv};
  \addplot table {figures/cholesky_norm/data/rho_time_select_fro_norm.csv};
  \addplot table {figures/cholesky_norm/data/rho_time_select_agg_fro_norm.csv};
  \end{loglogaxis}
\end{tikzpicture}


==> figures/cholesky_norm/rho_time_op_norm.tex <==
\begin{tikzpicture}[baseline, scale=0.60]
  \begin{loglogaxis}[
    grid={major},
    % title={Operator norm against time with increasing \( \rho \)
    %   (\( N = 65536, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={Time (seconds)},
    ylabel={Operator norm \( \norm{\CM - (L L^\top)^{-1}}_2 \)},
    % legend entries={%
    %   \( \rho \)-ball, \( \rho \)-ball (agg.),
    %   \( k \)-NN, select, select (agg.)
    % },
    % legend pos={north east},
  ]
  \addplot table {figures/cholesky_norm/data/rho_time_KL_op_norm.csv};
  \addplot table {figures/cholesky_norm/data/rho_time_KL_agg_op_norm.csv};
  \addplot table {figures/cholesky_norm/data/rho_time_select-KNN_op_norm.csv};
  \addplot table {figures/cholesky_norm/data/rho_time_select_op_norm.csv};
  \addplot table {figures/cholesky_norm/data/rho_time_select_agg_op_norm.csv};
  \end{loglogaxis}
\end{tikzpicture}


==> figures/gp/oco2/rho_loss.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{semilogyaxis}[
    grid={major},
    % title={RMSE with increasing \( \rho \)
    %   (\( N = 65536, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={Density (\( \mathsf{nnz} / N^2 \))},
    ylabel={RMSE},
    legend entries={%
      \( \rho \)-ball, \( \rho \)-ball (agg.),
      \( k \)-NN, select, select (agg.)
    },
    legend pos={north east},
    legend style={nodes={scale=0.9, transform shape}},
  ]
  \addplot table {figures/gp/oco2/data/rho_loss_KL.csv};
  \addplot table {figures/gp/oco2/data/rho_loss_KL_agg.csv};
  \addplot table {figures/gp/oco2/data/rho_loss_select-KNN.csv};
  \addplot table {figures/gp/oco2/data/rho_loss_select.csv};
  \addplot table {figures/gp/oco2/data/rho_loss_select_agg.csv};
  \end{semilogyaxis}
\end{tikzpicture}


==> figures/gp/oco2/rho_time_loss.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{semilogyaxis}[
    grid={major},
    % title={RMSE against time with increasing \( \rho \)
    %   (\( N = 65536 \rho_s = 2, \lambda = 1.5 \))},
    xlabel={Time (seconds)},
    % ylabel={RMSE},
    % legend entries={%
    %   \( \rho \)-ball, \( \rho \)-ball (agg.),
    %   \( k \)-NN, select, select (agg.)
    % },
    % legend pos={north east},
  ]
  \addplot table {figures/gp/oco2/data/rho_time_KL_loss.csv};
  \addplot table {figures/gp/oco2/data/rho_time_KL_agg_loss.csv};
  \addplot table {figures/gp/oco2/data/rho_time_select-KNN_loss.csv};
  \addplot table {figures/gp/oco2/data/rho_time_select_loss.csv};
  \addplot table {figures/gp/oco2/data/rho_time_select_agg_loss.csv};
  \end{semilogyaxis}
\end{tikzpicture}


==> figures/gp/sarcos/rho_loss.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{loglogaxis}[
    grid={major},
    % title={RMSE with increasing \( \rho \)
    %   (\( N = 44411, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={Density (\( \mathsf{nnz} / N^2 \))},
    ylabel={RMSE},
    % legend entries={%
    %   \( \rho \)-ball, \( \rho \)-ball (agg.),
    %   \( k \)-NN, select, select (agg.)
    % },
    % legend pos={north east},
  ]
  \addplot table {figures/gp/sarcos/data/rho_loss_KL.csv};
  \addplot table {figures/gp/sarcos/data/rho_loss_KL_agg.csv};
  \addplot table {figures/gp/sarcos/data/rho_loss_select-KNN.csv};
  \addplot table {figures/gp/sarcos/data/rho_loss_select.csv};
  \addplot table {figures/gp/sarcos/data/rho_loss_select_agg.csv};
  \end{loglogaxis}
\end{tikzpicture}


==> figures/gp/sarcos/rho_time_loss.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{loglogaxis}[
    grid={major},
    % title={RMSE against time with increasing \( \rho \)
    %   (\( N = 44411, \rho_s = 2, \lambda = 1.5 \))},
    xlabel={Time (seconds)},
    % ylabel={RMSE},
    legend entries={%
      \( \rho \)-ball, \( \rho \)-ball (agg.),
      \( k \)-NN, select, select (agg.)
    },
    legend pos={north east},
    legend style={nodes={scale=0.9, transform shape}},
  ]
  \addplot table {figures/gp/sarcos/data/rho_time_KL_loss.csv};
  \addplot table {figures/gp/sarcos/data/rho_time_KL_agg_loss.csv};
  \addplot table {figures/gp/sarcos/data/rho_time_select-KNN_loss.csv};
  \addplot table {figures/gp/sarcos/data/rho_time_select_loss.csv};
  \addplot table {figures/gp/sarcos/data/rho_time_select_agg_loss.csv};
  \end{loglogaxis}
\end{tikzpicture}


==> figures/mnist/accuracy_k.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{axis}[
    grid={major},
    % title={Accuracy with increasing \( k \)
    %   (\( n = 100, m = 100, l = 1024, \nu = 1.5 \))},
    xlabel={\( k \)},
    ylabel={Accuracy (\%)},
    legend entries={\( k \)-NN, C\( k \)-NN},
    legend pos={south west},
  ]
  \addplot table {figures/mnist/data/k_acc_scikit-knn.csv};
  \addplot table {figures/mnist/data/k_acc_conditional-knn.csv};
  \end{axis}
\end{tikzpicture}


==> figures/mnist/time_k.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{axis}[
    grid={major},
    % title={Time with increasing \( k \)
    %   (\( n = 100, m = 100, l = 1024, \nu = 1.5 \))},
    xlabel={\( k \)},
    ylabel={Time (seconds)},
    % legend entries={\( k \)-NN, C\( k \)-NN},
    % legend pos={north west},
  ]
  \addplot table {figures/mnist/data/k_time_scikit-knn.csv};
  \addplot table {figures/mnist/data/k_time_conditional-knn.csv};
  \end{axis}
\end{tikzpicture}


==> figures/partial_factor.tex <==
\begin{tikzpicture}[scale=3]
  % left matrix
  \fill[lightsilver, opacity=1.0]   (0,        0) rectangle (1, -1);
  \fill[lightblue,   opacity=0.5]   (0,    -0.75) rectangle (0.75, -1);
  \fill[lightblue,   opacity=0.5]   (0.75,     0) rectangle (1, -0.75);
  \fill[lightblue,   opacity=1.0]   (0.75, -0.75) rectangle (1, -1);

  % equals sign
  \node at (1.25, -0.5) {\Huge \textcolor{darksilver}{$=$}};

  % lower triangle
  \fill[lightsilver]
    (1.5, -1) -- (2.5, -1) -- (1.5, 0) -- cycle;
  \fill[lightblue]
    (1.5, -1) -- (2.5, -1) -- (2.25, -0.75) -- (1.5, -0.75) -- cycle;

  % times
  \node at (2.05, -0.5) {\Huge \textcolor{darksilver}{$\cdot$}};

  % upper triangle
  \fill[lightsilver]
    (2.6, -1) -- (2.6, 0) -- (1.6, 0) -- cycle;
  \fill[lightblue]
    (2.6, -1) -- (2.6, 0) -- (2.35, 0) -- (2.35, -0.75) -- cycle;
\end{tikzpicture}


==> figures/points/selected_points.tex <==
\begin{tikzpicture}[baseline]
  \begin{axis}[
    % calculated from Cholesky factor, exactly 16 cm x 16 cm
    width={4cm},
    height={4cm},
    axis lines={none},
    % force axis box to have exactly the right dimensions, ignoring labels
    scale only axis=true,
  ]
  % consistent size bounding box
  \draw [white, line width=0] (-0.1, -0.1) -- (-0.1,  1.1);
  \draw [white, line width=0] ( 1.1, -0.1) -- ( 1.1,  1.1);
  \draw [white, line width=0] (-0.1, -0.1) -- (-1.1, -0.1);
  \draw [white, line width=0] (-0.1,  1.1) -- (-1.1,  1.1);
  % \addplot [only marks, mark size=1, silver]    table
  %  {figures/points/data/all_points.csv};
  \addplot [only marks, mark size=2, lightblue] table
    {figures/points/data/candidates.csv};
  \addplot [only marks, mark size=4, seagreen]  table
    {figures/points/data/selected.csv};
  \addplot [only marks, mark size=4, orange]    table
    {figures/points/data/target.csv};
  \end{axis}
\end{tikzpicture}


==> figures/recover/accuracy_n.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{axis}[
    grid={major},
    % title={Accuracy with increasing \( N \)
    %   (\( s = 32 \))},
    xlabel={\( N \)},
    ylabel={Accuracy (IOU)},
    % legend entries={rand., \( k \)-NN, corr., C\( k \)-NN},
    % legend pos={south west},
    ymin=0, ymax=1.1,
  ]
  \addplot table {figures/recover/data/n_score_random.csv};
  \addplot table {figures/recover/data/n_score_knn.csv};
  \addplot table {figures/recover/data/n_score_corr.csv};
  \addplot table {figures/recover/data/n_score_cknn.csv};
  \end{axis}
\end{tikzpicture}


==> figures/recover/accuracy_noise.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{axis}[
    grid={major},
    % title={Accuracy with increasing \( \sigma^2 \)
    %   (\( N = 1024, s = 32 \))},
    % 0.05 shows up as \( 5 \cdot 10^{-2} \), suppress exponential
    every tick label/.append style={/pgf/number format/fixed},
    xlabel={\( \var \)},
    ylabel={Accuracy (IOU)},
    legend entries={rand., \( k \)-NN, corr., C\( k \)-NN},
    legend pos={north east},
    legend style={nodes={scale=0.85, transform shape}},
    ymin=0, ymax=1.1,
  ]
  \addplot+ [mark=triangle*]
    table {figures/recover/data/noise_score_random.csv};
  \addplot+ [mark=*]         table {figures/recover/data/noise_score_knn.csv};
  \addplot+ [mark=o]         table {figures/recover/data/noise_score_corr.csv};
  \addplot+ [mark=square*]   table {figures/recover/data/noise_score_cknn.csv};
  \end{axis}
\end{tikzpicture}


==> figures/recover/accuracy_noise_cknn.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{axis}[
    grid={major},
    % title={Accuracy with increasing \( s \)
    %   (\( N = 256 \))},
    xlabel={\( s \)},
    % ylabel={Accuracy (IOU)},
    legend entries={\( \var = 0.00 \), \( \var = 0.01 \),
      \( \var = 0.10 \), \( \var = 0.20 \)},
    legend pos={south east},
    ymin=0.9, ymax=1.01,
  ]
  \addplot [very thick, orange, style=solid]
    table {figures/recover/data/noise-s_score_cknn-0.00.csv};
  \addplot [very thick, orange, style=dashed]
    table {figures/recover/data/noise-s_score_cknn-0.01.csv};
  \addplot [very thick, orange, style=dotted]
    table {figures/recover/data/noise-s_score_cknn-0.10.csv};
  \addplot [very thick, orange, style=dashdotted]
    table {figures/recover/data/noise-s_score_cknn-0.20.csv};
  \end{axis}
\end{tikzpicture}


==> figures/recover/accuracy_s.tex <==
\begin{tikzpicture}[baseline, scale=0.75]
  \begin{axis}[
    grid={major},
    % title={Accuracy with increasing \( s \)
    %   (\( N = 256 \))},
    xlabel={\( s \)},
    % ylabel={Accuracy (IOU)},
    legend entries={rand., \( k \)-NN, corr., C\( k \)-NN},
    legend pos={south east},
    ymin=0, ymax=1.1,
  ]
  \addplot table {figures/recover/data/s_score_random.csv};
  \addplot table {figures/recover/data/s_score_knn.csv};
  \addplot table {figures/recover/data/s_score_corr.csv};
  \addplot table {figures/recover/data/s_score_cknn.csv};
  \end{axis}
\end{tikzpicture}


==> figures/screening/cond.tex <==
\begin{tikzpicture}[baseline]
  \begin{axis}[
    width={0.49\linewidth},
    grid={major},
    xmin=-1.1, xmax=1.1, ymin=-1.1, ymax=1.1, zmin=-0.1, zmax=1,
  ]
  \addplot3 [only marks, orange]
    table {figures/screening/data/matern_cond_points.csv};
  \addplot3 [mesh, seagreen]
    table {figures/screening/data/matern_cond.csv};
  \end{axis}
\end{tikzpicture}


==> figures/screening/uncond.tex <==
\begin{tikzpicture}[baseline]
  \begin{axis}[
    width={0.49\linewidth},
    grid={major},
    xmin=-1.1, xmax=1.1, ymin=-1.1, ymax=1.1, zmin=-0.1, zmax=1,
  ]
  \addplot3 [only marks, orange]
    table {figures/screening/data/matern_uncond_points.csv};
  \addplot3 [mesh, lightblue]
    table {figures/screening/data/matern_uncond.csv};
  \end{axis}
\end{tikzpicture}


==> figures/selection/cknn.tex <==
\begin{tikzpicture}[baseline]
  \begin{axis}[
    width={0.4\linewidth},
    axis lines={none},
    scale only axis={true},
    xmin=-1, xmax=1, ymin=-1.5, ymax=1.75,
  ]
  \addplot [only marks, mark size=2, lightblue]
    table {figures/selection/data/train.csv};
  \addplot [only marks, mark size=4, orange]
    table {figures/selection/data/test.csv};
  \addplot [only marks, mark size=4, seagreen]
    table {figures/selection/data/cknn_selected.csv};
  \addplot [ultra thick, rust]
    table {figures/selection/data/cknn_mean.csv};
  \addplot [name path=upper, forget plot, draw=none, rust]
    table {figures/selection/data/cknn_std_upper.csv};
  \addplot [name path=lower, forget plot, draw=none, rust]
    table {figures/selection/data/cknn_std_lower.csv};
  \addplot [rust!15] fill between [of=upper and lower];
\end{axis}
\end{tikzpicture}


==> figures/selection/knn.tex <==
\begin{tikzpicture}[baseline]
  \begin{axis}[
    width={0.4\linewidth},
    axis lines={none},
    scale only axis={true},
    xmin=-1, xmax=1, ymin=-1.5, ymax=1.75,
  ]
  \addplot [only marks, mark size=2, lightblue]
    table {figures/selection/data/train.csv};
  \addplot [only marks, mark size=4, orange]
    table {figures/selection/data/test.csv};
  \addplot [only marks, mark size=4, seagreen]
    table {figures/selection/data/knn_selected.csv};
  \addplot [ultra thick, rust]
    table {figures/selection/data/knn_mean.csv};
  \addplot [name path=upper, forget plot, draw=none, rust]
    table {figures/selection/data/knn_std_upper.csv};
  \addplot [name path=lower, forget plot, draw=none, rust]
    table {figures/selection/data/knn_std_lower.csv};
  \addplot [rust!15] fill between [of=upper and lower];
\end{axis}
\end{tikzpicture}

